A Computational Framework for Behavioral Assessment of LLM Therapists

The emergence of large language models (LLMs) like ChatGPT has increased interest in their use as therapists to address mental health challenges and the widespread lack of access to care. However, experts have emphasized the critical need for systematic evaluation of LLM-based mental health interventions to accurately assess their capabilities and limitations. Here, we propose BOLT, a proof-of-concept computational framework to systematically assess the conversational behavior of LLM therapists. We quantitatively measure LLM behavior across 13 psychotherapeutic approaches with in-context learning methods. Then, we compare the behavior of LLMs against high- and low-quality human therapy. Our analysis based on Motivational Interviewing therapy reveals that LLMs often resemble behaviors more commonly exhibited in low-quality therapy rather than high-quality therapy, such as offering a higher degree of problem-solving advice when clients share emotions. However, unlike low-quality therapy, LLMs reflect significantly more upon clients' needs and strengths. Our findings caution that LLM therapists still require further research for consistent, high-quality care.

==> (inline-0) <==
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
         \toprule %\\[5pt]
         \multirow{3}{*}{\textbf{Therapist Behavior}} & \multicolumn{12}{c}{\textbf{LLM Therapists (Single Response Simulations)}} & \multicolumn{12}{c}{\textbf{LLM Therapists (Full Conversation Simulations)}} \\
         \cmidrule(lr){2-13}  \cmidrule(lr){14-25} 
         & \multicolumn{3}{c}{\textbf{GPT-4}} &\multicolumn{3}{c}{\textbf{GPT-3.5}}&\multicolumn{3}{c}{\textbf{Llama2-70b}}&\multicolumn{3}{c}{\textbf{Llama2-13b}}& \multicolumn{3}{c}{\textbf{GPT-4}} &\multicolumn{3}{c}{\textbf{GPT-3.5}}&\multicolumn{3}{c}{\textbf{Llama2-70b}}&\multicolumn{3}{c}{\textbf{Llama2-13b}}\\
         \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19} \cmidrule(lr){20-22}  \cmidrule(lr){23-25}
        & freq. & $p$ & $d$ & freq. & $p$ & $d$ & freq. & $p$& $d$ & freq. & $p$ & $d$ & freq. & $p$& $d$ &  freq. & $p$ & $d$ & freq. & $p$ & $d$ & freq. & $p$& $d$ \\
        \midrule
          \multicolumn{25}{c}{\textbf{Client behavior: Changing unhealthy behavior}} \\
          \midrule
$n$& \multicolumn{3}{c}{\textbf{$1553$}}& \multicolumn{3}{c}{\textbf{$731$}}& \multicolumn{3}{c}{\textbf{$1553$}}& \multicolumn{3}{c}{\textbf{$595$}}& \multicolumn{3}{c}{\textbf{$1553$}}& \multicolumn{3}{c}{\textbf{$658$}}& \multicolumn{3}{c}{\textbf{$1553$}}& \multicolumn{3}{c}{\textbf{$529$}}
\\
          \midrule
Reflections on Needs&\textcolor{gray}{$\phantom{-}25.2_{43.4}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}30.8_{46.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}17.0_{37.6}$&$9.7 \times 10^{-6}$&$-0.2$&\textcolor{gray}{$\phantom{-}21.0_{40.8}$}&$2.0 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}31.2_{46.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}28.4_{45.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}31.1_{46.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}30.1_{45.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\
Reflections on Emotions&\textcolor{gray}{$\phantom{-}7.5_{26.4}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}7.9_{27.0}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}5.6_{23.1}$}&$6.2 \times 10^{-2}$&$-0.2$&\textcolor{gray}{$\phantom{-}8.1_{27.4}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}8.5_{27.9}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}13.3_{33.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}10.0_{30.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}8.8_{28.3}$}&$1.0 \times 10^{0}$&$-0.1$\\
Reflections on Values&\textcolor{gray}{$\phantom{-}3.8_{19.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}1.8_{13.5}$}&$3.6 \times 10^{-1}$&$-0.1$&\textcolor{gray}{$\phantom{-}1.8_{13.4}$}&$2.2 \times 10^{-1}$&$-0.1$&\textcolor{gray}{$\phantom{-}4.3_{20.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}4.2_{20.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}6.1_{24.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}4.3_{20.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}4.6_{20.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\
Reflections on Consequences&$\phantom{-}11.5_{31.9}$&$5.3 \times 10^{-17}$&$-0.4$&$\phantom{-}9.2_{29.0}$&$2.2 \times 10^{-19}$&$-0.5$&$\phantom{-}5.2_{22.2}$&$8.8 \times 10^{-34}$&$-0.6$&$\phantom{-}8.1_{27.4}$&$4.7 \times 10^{-20}$&$-0.5$&\textcolor{gray}{$\phantom{-}23.9_{42.7}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}13.5_{34.2}$&$4.1 \times 10^{-21}$&$-0.4$&$\phantom{-}21.4_{41.1}$&$8.0 \times 10^{-3}$&$-0.1$&\textcolor{gray}{$\phantom{-}23.5_{42.4}$}&$1.0 \times 10^{0}$&$-0.1$\\
Reflections on Conflicts&$\phantom{-}2.3_{15.1}$&$9.8 \times 10^{-4}$&$-0.2$&$\phantom{-}1.3_{11.5}$&$5.9 \times 10^{-5}$&$-0.2$&$\phantom{-}1.5_{12.2}$&$4.5 \times 10^{-5}$&$-0.2$&\textcolor{gray}{$\phantom{-}3.2_{17.7}$}&$2.1 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}5.0_{21.7}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}4.1_{19.7}$&$4.6 \times 10^{-2}$&$-0.1$&\textcolor{gray}{$\phantom{-}5.6_{23.0}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}7.1_{25.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\
Reflections on Strengths&$\phantom{-}76.2_{42.6}$&$2.0 \times 10^{-278}$&$\phantom{-}1.9$&$\phantom{-}62.7_{48.4}$&$5.0 \times 10^{-159}$&$\phantom{-}1.4$&$\phantom{-}44.4_{49.7}$&$2.0 \times 10^{-77}$&$\phantom{-}0.9$&$\phantom{-}42.3_{49.5}$&$2.9 \times 10^{-62}$&$\phantom{-}0.9$&$\phantom{-}29.5_{45.6}$&$1.4 \times 10^{-42}$&$\phantom{-}0.5$&$\phantom{-}25.2_{43.4}$&$2.5 \times 10^{-28}$&$\phantom{-}0.4$&$\phantom{-}18.1_{38.5}$&$5.6 \times 10^{-10}$&$\phantom{-}0.2$&$\phantom{-}15.8_{36.5}$&$1.1 \times 10^{-5}$&$\phantom{-}0.2$\\
Questions on Experiences&$\phantom{-}16.3_{36.9}$&$2.8 \times 10^{-19}$&$-0.4$&$\phantom{-}8.4_{27.8}$&$1.0 \times 10^{-34}$&$-0.6$&$\phantom{-}21.3_{41.0}$&$3.2 \times 10^{-9}$&$-0.3$&$\phantom{-}27.4_{44.6}$&$5.0 \times 10^{-2}$&$-0.2$&$\phantom{-}14.7_{35.4}$&$9.7 \times 10^{-40}$&$-0.5$&$\phantom{-}19.3_{39.5}$&$2.1 \times 10^{-22}$&$-0.4$&\textcolor{gray}{$\phantom{-}30.4_{46.0}$}&$1.7 \times 10^{-1}$&$-0.1$&$\phantom{-}23.2_{42.2}$&$2.8 \times 10^{-12}$&$-0.3$\\
Questions on Perspectives&\textcolor{gray}{$\phantom{-}2.2_{14.6}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}0.0_{0.0}$&$1.5 \times 10^{-3}$&$-0.2$&\textcolor{gray}{$\phantom{-}4.3_{20.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}4.3_{20.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}3.0_{17.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}1.2_{10.7}$&$3.0 \times 10^{-3}$&$-0.1$&\textcolor{gray}{$\phantom{-}3.7_{19.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}5.0_{21.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\
Questions on Emotions&$\phantom{-}0.3_{5.2}$&$4.7 \times 10^{-14}$&$-0.4$&$\phantom{-}0.2_{4.1}$&$9.8 \times 10^{-12}$&$-0.4$&$\phantom{-}1.1_{10.3}$&$3.5 \times 10^{-10}$&$-0.3$&$\phantom{-}0.4_{6.1}$&$7.4 \times 10^{-10}$&$-0.3$&$\phantom{-}0.8_{9.1}$&$1.1 \times 10^{-24}$&$-0.4$&$\phantom{-}0.3_{5.7}$&$4.5 \times 10^{-29}$&$-0.4$&$\phantom{-}4.1_{19.7}$&$2.1 \times 10^{-7}$&$-0.2$&$\phantom{-}5.5_{22.8}$&$1.8 \times 10^{-3}$&$-0.2$\\
Problem-Solving&$\phantom{-}38.3_{48.6}$&$5.8 \times 10^{-5}$&$\phantom{-}0.2$&$\phantom{-}48.2_{50.0}$&$6.9 \times 10^{-18}$&$\phantom{-}0.4$&$\phantom{-}56.2_{49.6}$&$3.0 \times 10^{-37}$&$\phantom{-}0.6$&$\phantom{-}41.4_{49.3}$&$5.2 \times 10^{-7}$&$\phantom{-}0.3$&$\phantom{-}41.9_{49.3}$&$4.0 \times 10^{-14}$&$\phantom{-}0.3$&$\phantom{-}34.3_{47.5}$&$2.1 \times 10^{-2}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}29.2_{45.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}25.4_{43.5}$}&$1.0 \times 10^{0}$&$-0.1$\\
Planning&$\phantom{-}47.6_{50.0}$&$5.8 \times 10^{-76}$&$\phantom{-}0.9$&$\phantom{-}55.0_{49.8}$&$9.3 \times 10^{-99}$&$\phantom{-}1.1$&$\phantom{-}64.0_{48.0}$&$1.9 \times 10^{-151}$&$\phantom{-}1.3$&$\phantom{-}48.0_{50.0}$&$4.5 \times 10^{-66}$&$\phantom{-}0.9$&$\phantom{-}25.2_{43.4}$&$6.7 \times 10^{-15}$&$\phantom{-}0.3$&$\phantom{-}23.8_{42.6}$&$7.8 \times 10^{-12}$&$\phantom{-}0.3$&$\phantom{-}19.1_{39.3}$&$2.4 \times 10^{-3}$&$\phantom{-}0.1$&$\phantom{-}18.4_{38.7}$&$2.0 \times 10^{-2}$&$\phantom{-}0.1$\\

Normalizing&$\phantom{-}52.7_{50.0}$&$2.6 \times 10^{-96}$&$\phantom{-}1.0$&$\phantom{-}52.8_{50.0}$&$1.2 \times 10^{-87}$&$\phantom{-}1.0$&\textcolor{gray}{$\phantom{-}18.5_{38.9}$}&$3.7 \times 10^{-1}$&$\phantom{-}0.1$&$\phantom{-}21.7_{41.3}$&$9.1 \times 10^{-4}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}16.4_{37.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}12.1_{32.6}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}6.2_{24.2}$&$5.9 \times 10^{-12}$&$-0.3$&\textcolor{gray}{$\phantom{-}11.1_{31.5}$}&$1.0 \times 10^{0}$&$-0.1$\\
Psychoeducation&$\phantom{-}9.2_{28.9}$&$2.9 \times 10^{-2}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}8.9_{28.5}$}&$1.3 \times 10^{-1}$&$\phantom{-}0.2$&$\phantom{-}21.4_{41.1}$&$2.7 \times 10^{-31}$&$\phantom{-}0.6$&$\phantom{-}14.0_{34.7}$&$7.7 \times 10^{-10}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}4.7_{21.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}13.2_{33.9}$&$9.3 \times 10^{-13}$&$\phantom{-}0.3$&$\phantom{-}3.0_{17.0}$&$2.2 \times 10^{-2}$&$-0.1$&$\phantom{-}3.0_{17.1}$&$3.3 \times 10^{-2}$&$-0.1$\\
        \midrule
          \multicolumn{25}{c}{\textbf{Client behavior: Sustaining unhealthy behavior}} \\
          \midrule
$n$& \multicolumn{3}{c}{\textbf{$389$}}& \multicolumn{3}{c}{\textbf{$47$}}& \multicolumn{3}{c}{\textbf{$389$}}& \multicolumn{3}{c}{\textbf{$30$}}& \multicolumn{3}{c}{\textbf{$389$}}& \multicolumn{3}{c}{\textbf{$164$}}& \multicolumn{3}{c}{\textbf{$389$}}& \multicolumn{3}{c}{\textbf{$56$}}\\
\midrule
Reflections on Needs&$\phantom{-}59.6_{49.6}$&$6.0 \times 10^{-4}$&$\phantom{-}0.7$&\textcolor{gray}{$\phantom{-}43.3_{50.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}34.1_{47.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}41.1_{49.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}33.7_{47.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}35.2_{47.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}30.3_{46.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}28.5_{45.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\
Reflections on Emotions&\textcolor{gray}{$\phantom{-}17.0_{38.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}13.3_{34.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}9.8_{29.8}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}25.0_{43.7}$}&$6.0 \times 10^{-1}$&$\phantom{-}0.4$&\textcolor{gray}{$\phantom{-}8.2_{27.5}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}14.9_{35.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}11.6_{32.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}12.6_{33.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\
Reflections on Values&\textcolor{gray}{$\phantom{-}4.3_{20.4}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}3.3_{18.3}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}5.5_{22.8}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.0 \times 10^{0}$&$-0.3$&\textcolor{gray}{$\phantom{-}4.1_{19.9}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}3.6_{18.7}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}4.4_{20.5}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}4.4_{20.5}$}&$1.0 \times 10^{0}$&$-0.1$\\
Reflections on Consequences&\textcolor{gray}{$\phantom{-}34.0_{47.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}43.3_{50.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}23.2_{42.3}$}&$1.9 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}32.1_{47.1}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}35.2_{47.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}26.2_{44.0}$}&$2.0 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}28.0_{45.0}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}31.4_{46.5}$}&$1.0 \times 10^{0}$&$-0.1$\\
Reflections on Conflicts&\textcolor{gray}{$\phantom{-}21.3_{41.4}$}&$2.8 \times 10^{-1}$&$\phantom{-}0.5$&\textcolor{gray}{$\phantom{-}10.0_{30.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}7.3_{26.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}14.3_{35.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}10.0_{30.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}6.7_{25.0}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}6.4_{24.6}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}7.2_{25.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\
Reflections on Strengths&\textcolor{gray}{$\phantom{-}14.9_{36.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.4$&\textcolor{gray}{$\phantom{-}13.3_{34.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}13.4_{34.2}$}&$9.8 \times 10^{-2}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}5.4_{22.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}11.3_{31.7}$}&$1.9 \times 10^{-1}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}7.7_{26.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}5.1_{22.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}4.6_{21.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\
Questions on Experiences&\textcolor{gray}{$\phantom{-}34.0_{47.9}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}23.3_{43.0}$}&$1.0 \times 10^{0}$&$-0.3$&\textcolor{gray}{$\phantom{-}29.9_{45.9}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}50.0_{50.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&$\phantom{-}17.7_{38.2}$&$1.5 \times 10^{-9}$&$-0.5$&$\phantom{-}20.3_{40.3}$&$4.8 \times 10^{-7}$&$-0.4$&\textcolor{gray}{$\phantom{-}29.6_{45.7}$}&$3.4 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}27.8_{44.8}$}&$5.2 \times 10^{-2}$&$-0.2$\\
Questions on Perspectives&\textcolor{gray}{$\phantom{-}14.9_{36.0}$}&$5.6 \times 10^{-2}$&$\phantom{-}0.5$&\textcolor{gray}{$\phantom{-}6.7_{25.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}10.4_{30.6}$}&$1.2 \times 10^{-1}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}12.5_{33.4}$}&$2.8 \times 10^{-1}$&$\phantom{-}0.4$&\textcolor{gray}{$\phantom{-}6.7_{25.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}2.3_{15.1}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}5.4_{22.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}5.1_{22.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\
Questions on Emotions&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.0 \times 10^{0}$&$-0.3$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.0 \times 10^{0}$&$-0.3$&\textcolor{gray}{$\phantom{-}1.2_{11.0}$}&$6.7 \times 10^{-2}$&$-0.3$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.0 \times 10^{0}$&$-0.3$&$\phantom{-}0.5_{7.2}$&$2.1 \times 10^{-6}$&$-0.4$&$\phantom{-}0.5_{7.2}$&$2.1 \times 10^{-6}$&$-0.4$&$\phantom{-}3.1_{17.3}$&$3.6 \times 10^{-2}$&$-0.3$&\textcolor{gray}{$\phantom{-}6.7_{25.0}$}&$1.0 \times 10^{0}$&$-0.1$\\

Problem-Solving&\textcolor{gray}{$\phantom{-}40.4_{49.6}$}&$6.8 \times 10^{-1}$&$\phantom{-}0.4$&\textcolor{gray}{$\phantom{-}50.0_{50.9}$}&$6.0 \times 10^{-2}$&$\phantom{-}0.6$&$\phantom{-}58.5_{49.4}$&$3.3 \times 10^{-15}$&$\phantom{-}0.8$&$\phantom{-}46.4_{50.3}$&$1.1 \times 10^{-2}$&$\phantom{-}0.5$&\textcolor{gray}{$\phantom{-}30.3_{46.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}26.2_{44.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}23.7_{42.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}18.3_{38.7}$}&$1.0 \times 10^{0}$&$-0.1$\\
Planning&\textcolor{gray}{$\phantom{-}14.9_{36.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.4$&$\phantom{-}26.7_{45.0}$&$7.5 \times 10^{-4}$&$\phantom{-}0.8$&$\phantom{-}40.9_{49.3}$&$1.1 \times 10^{-25}$&$\phantom{-}1.1$&$\phantom{-}21.4_{41.4}$&$1.8 \times 10^{-3}$&$\phantom{-}0.6$&\textcolor{gray}{$\phantom{-}12.6_{33.2}$}&$8.3 \times 10^{-2}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}8.0_{27.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}11.1_{31.4}$}&$6.9 \times 10^{-1}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}8.5_{27.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\
Normalizing&\textcolor{gray}{$\phantom{-}31.9_{47.1}$}&$7.9 \times 10^{-2}$&$\phantom{-}0.5$&$\phantom{-}46.7_{50.7}$&$8.1 \times 10^{-5}$&$\phantom{-}0.9$&\textcolor{gray}{$\phantom{-}11.0_{31.4}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}5.4_{22.7}$}&$1.0 \times 10^{0}$&$-0.3$&\textcolor{gray}{$\phantom{-}12.6_{33.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}13.1_{33.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}5.1_{22.1}$&$9.6 \times 10^{-4}$&$-0.3$&\textcolor{gray}{$\phantom{-}7.7_{26.7}$}&$2.7 \times 10^{-1}$&$-0.2$\\
Psychoeducation&\textcolor{gray}{$\phantom{-}4.3_{20.4}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}3.3_{18.3}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}11.6_{32.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}10.7_{31.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}1.8_{13.3}$&$1.2 \times 10^{-5}$&$-0.4$&\textcolor{gray}{$\phantom{-}12.6_{33.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}2.6_{15.8}$&$3.8 \times 10^{-4}$&$-0.3$&$\phantom{-}1.8_{13.3}$&$1.2 \times 10^{-5}$&$-0.4$\\

                  \midrule
          \multicolumn{25}{c}{\textbf{Client behavior: Sharing positive emotions}} \\
          \midrule
          $n$& \multicolumn{3}{c}{\textbf{$294$}}& \multicolumn{3}{c}{\textbf{$364$}}& \multicolumn{3}{c}{\textbf{$294$}}& \multicolumn{3}{c}{\textbf{$260$}}& \multicolumn{3}{c}{\textbf{$294$}}& \multicolumn{3}{c}{\textbf{$114$}}& \multicolumn{3}{c}{\textbf{$294$}}& \multicolumn{3}{c}{\textbf{$240$}}\\
          \midrule
Reflections on Needs&$\phantom{-}4.4_{20.5}$&$1.5 \times 10^{-5}$&$-0.4$&\textcolor{gray}{$\phantom{-}17.3_{37.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}11.4_{31.9}$}&$1.0 \times 10^{0}$&$-0.2$&$\phantom{-}5.8_{23.5}$&$9.8 \times 10^{-3}$&$-0.3$&\textcolor{gray}{$\phantom{-}23.5_{42.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}18.4_{38.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}24.1_{42.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}25.5_{43.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$\\

Reflections on Emotions&\textcolor{gray}{$\phantom{-}3.6_{18.6}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}3.1_{17.3}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}1.8_{13.2}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}2.5_{15.6}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}7.5_{26.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}12.6_{33.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}7.1_{25.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}8.5_{27.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\

Reflections on Values&\textcolor{gray}{$\phantom{-}0.8_{9.1}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}1.9_{13.8}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}2.6_{16.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}3.8_{19.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}5.4_{22.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}5.8_{23.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}6.1_{24.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}8.5_{27.9}$}&$9.2 \times 10^{-1}$&$\phantom{-}0.2$\\

Reflections on Consequences&$\phantom{-}0.8_{9.1}$&$2.5 \times 10^{-13}$&$-0.6$&$\phantom{-}1.5_{12.3}$&$2.4 \times 10^{-8}$&$-0.5$&\textcolor{gray}{$\phantom{-}7.0_{25.7}$}&$9.9 \times 10^{-1}$&$-0.3$&$\phantom{-}0.8_{9.1}$&$6.0 \times 10^{-9}$&$-0.6$&\textcolor{gray}{$\phantom{-}12.9_{33.6}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}8.5_{27.9}$}&$3.5 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}17.0_{37.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}13.6_{34.3}$}&$1.0 \times 10^{0}$&$-0.1$\\

Reflections on Conflicts&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.4 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$6.4 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}1.8_{13.2}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$8.6 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}4.1_{19.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}3.7_{19.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}6.1_{24.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}3.4_{18.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\

Reflections on Strengths&$\phantom{-}97.8_{14.7}$&$1.0 \times 10^{-197}$&$\phantom{-}3.5$&$\phantom{-}83.8_{36.9}$&$3.2 \times 10^{-88}$&$\phantom{-}2.1$&$\phantom{-}58.8_{49.4}$&$4.0 \times 10^{-24}$&$\phantom{-}1.2$&$\phantom{-}67.1_{47.1}$&$2.4 \times 10^{-46}$&$\phantom{-}1.4$&$\phantom{-}26.9_{44.4}$&$3.2 \times 10^{-5}$&$\phantom{-}0.4$&$\phantom{-}24.5_{43.1}$&$7.2 \times 10^{-4}$&$\phantom{-}0.4$&\textcolor{gray}{$\phantom{-}17.7_{38.2}$}&$9.4 \times 10^{-1}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}16.7_{37.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$\\

Questions on Experiences&$\phantom{-}0.3_{5.2}$&$2.7 \times 10^{-30}$&$-1.0$&$\phantom{-}0.4_{6.2}$&$9.5 \times 10^{-22}$&$-0.9$&$\phantom{-}10.5_{30.8}$&$1.2 \times 10^{-3}$&$-0.5$&$\phantom{-}7.5_{26.4}$&$5.5 \times 10^{-10}$&$-0.6$&$\phantom{-}17.3_{37.9}$&$5.2 \times 10^{-3}$&$-0.3$&\textcolor{gray}{$\phantom{-}19.7_{39.9}$}&$8.6 \times 10^{-2}$&$-0.3$&\textcolor{gray}{$\phantom{-}29.6_{45.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}22.4_{41.8}$}&$1.0 \times 10^{0}$&$-0.2$\\

Questions on Perspectives&\textcolor{gray}{$\phantom{-}0.3_{5.2}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}0.4_{6.2}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}5.3_{22.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}2.9_{16.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}4.4_{20.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}1.0_{10.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}3.4_{18.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}3.7_{19.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\

Questions on Emotions&$\phantom{-}0.0_{0.0}$&$7.1 \times 10^{-5}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$2.5 \times 10^{-3}$&$-0.4$&\textcolor{gray}{$\phantom{-}1.8_{13.2}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}1.2_{11.1}$}&$1.3 \times 10^{-1}$&$-0.3$&$\phantom{-}1.0_{10.1}$&$2.4 \times 10^{-2}$&$-0.3$&$\phantom{-}1.0_{10.1}$&$2.4 \times 10^{-2}$&$-0.3$&\textcolor{gray}{$\phantom{-}6.1_{24.0}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}5.4_{22.7}$}&$1.0 \times 10^{0}$&$-0.1$\\

Problem-Solving&\textcolor{gray}{$\phantom{-}15.1_{35.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}22.3_{41.7}$}&$3.1 \times 10^{-1}$&$\phantom{-}0.2$&$\phantom{-}40.4_{49.3}$&$3.1 \times 10^{-8}$&$\phantom{-}0.7$&\textcolor{gray}{$\phantom{-}14.2_{34.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}25.5_{43.7}$&$9.0 \times 10^{-3}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}23.8_{42.7}$}&$5.6 \times 10^{-2}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}20.4_{40.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}14.3_{35.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\

Planning&$\phantom{-}67.6_{46.9}$&$3.0 \times 10^{-64}$&$\phantom{-}1.5$&$\phantom{-}62.7_{48.5}$&$1.1 \times 10^{-48}$&$\phantom{-}1.4$&$\phantom{-}73.7_{44.2}$&$1.4 \times 10^{-52}$&$\phantom{-}2.0$&$\phantom{-}38.8_{48.8}$&$8.1 \times 10^{-17}$&$\phantom{-}0.8$&$\phantom{-}23.5_{42.5}$&$2.0 \times 10^{-5}$&$\phantom{-}0.4$&$\phantom{-}18.7_{39.1}$&$1.2 \times 10^{-2}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}16.7_{37.3}$}&$1.3 \times 10^{-1}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}13.9_{34.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$\\

Normalizing&$\phantom{-}92.9_{25.8}$&$4.4 \times 10^{-106}$&$\phantom{-}2.1$&$\phantom{-}76.2_{42.7}$&$2.2 \times 10^{-41}$&$\phantom{-}1.3$&\textcolor{gray}{$\phantom{-}27.2_{44.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}47.9_{50.1}$&$2.4 \times 10^{-8}$&$\phantom{-}0.6$&\textcolor{gray}{$\phantom{-}17.0_{37.6}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}12.9_{33.6}$}&$1.1 \times 10^{-1}$&$-0.3$&$\phantom{-}6.8_{25.2}$&$1.3 \times 10^{-6}$&$-0.5$&\textcolor{gray}{$\phantom{-}13.6_{34.3}$}&$2.6 \times 10^{-1}$&$-0.2$\\

Psychoeducation&\textcolor{gray}{$\phantom{-}4.9_{21.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}3.8_{19.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}18.4_{38.9}$&$1.6 \times 10^{-6}$&$\phantom{-}0.6$&\textcolor{gray}{$\phantom{-}8.8_{28.3}$}&$2.6 \times 10^{-1}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}3.4_{18.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}10.5_{30.8}$&$1.7 \times 10^{-2}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}0.7_{8.2}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}1.4_{11.6}$}&$1.0 \times 10^{0}$&$-0.1$\\
    \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
         \toprule %\\[5pt]
         \multirow{3}{*}{\textbf{Therapist Behavior}} & \multicolumn{12}{c}{\textbf{LLM Therapists (Single Response Simulations)}} & \multicolumn{12}{c}{\textbf{LLM Therapists (Full Conversation Simulations)}} \\
         \cmidrule(lr){2-13}  \cmidrule(lr){14-25} 
         & \multicolumn{3}{c}{\textbf{GPT-4}} &\multicolumn{3}{c}{\textbf{GPT-3.5}}&\multicolumn{3}{c}{\textbf{Llama2-70b}}&\multicolumn{3}{c}{\textbf{Llama2-13b}}& \multicolumn{3}{c}{\textbf{GPT-4}} &\multicolumn{3}{c}{\textbf{GPT-3.5}}&\multicolumn{3}{c}{\textbf{Llama2-70b}}&\multicolumn{3}{c}{\textbf{Llama2-13b}}\\
         \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19} \cmidrule(lr){20-22}  \cmidrule(lr){23-25}
        & freq. & $p$ & $d$ & freq. & $p$ & $d$ & freq. & $p$& $d$ & freq. & $p$ & $d$ & freq. & $p$& $d$ &  freq. & $p$ & $d$ & freq. & $p$ & $d$ & freq. & $p$& $d$ \\
        \midrule
          \multicolumn{25}{c}{\textbf{Client behavior: Sharing negative emotions}} \\
          \midrule
          $n$& \multicolumn{3}{c}{\textbf{$820$}}& \multicolumn{3}{c}{\textbf{$243$}}& \multicolumn{3}{c}{\textbf{$820$}}& \multicolumn{3}{c}{\textbf{$196$}}& \multicolumn{3}{c}{\textbf{$820$}}& \multicolumn{3}{c}{\textbf{$416$}}& \multicolumn{3}{c}{\textbf{$820$}}& \multicolumn{3}{c}{\textbf{$294$}}\\
          \midrule
Reflections on Needs&$\phantom{-}48.1_{50.1}$&$2.3 \times 10^{-10}$&$\phantom{-}0.5$&$\phantom{-}41.8_{49.5}$&$1.5 \times 10^{-4}$&$\phantom{-}0.4$&\textcolor{gray}{$\phantom{-}23.1_{42.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}30.3_{46.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}36.2_{48.1}$&$2.8 \times 10^{-5}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}30.0_{45.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}31.8_{46.6}$}&$9.4 \times 10^{-2}$&$\phantom{-}0.2$&$\phantom{-}32.4_{46.8}$&$3.6 \times 10^{-2}$&$\phantom{-}0.2$\\

Reflections on Emotions&\textcolor{gray}{$\phantom{-}23.9_{42.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}24.5_{43.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}19.5_{39.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}22.1_{41.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}28.4_{45.1}$&$3.0 \times 10^{-3}$&$\phantom{-}0.2$&$\phantom{-}36.1_{48.1}$&$1.5 \times 10^{-11}$&$\phantom{-}0.4$&$\phantom{-}27.9_{44.9}$&$7.3 \times 10^{-3}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}24.6_{43.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\

Reflections on Values&\textcolor{gray}{$\phantom{-}7.4_{26.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}2.6_{15.8}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}3.8_{19.3}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}4.4_{20.6}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}3.7_{18.8}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}5.5_{22.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}4.0_{19.7}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}6.0_{23.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\

Reflections on Consequences&\textcolor{gray}{$\phantom{-}21.4_{41.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}18.4_{38.8}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}8.9_{28.5}$&$4.2 \times 10^{-7}$&$-0.4$&\textcolor{gray}{$\phantom{-}14.6_{35.4}$}&$5.2 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}21.2_{40.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}12.9_{33.6}$&$9.8 \times 10^{-5}$&$-0.2$&\textcolor{gray}{$\phantom{-}20.7_{40.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}24.9_{43.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\

Reflections on Conflicts&\textcolor{gray}{$\phantom{-}6.2_{24.1}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}5.1_{22.1}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}4.8_{21.4}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}8.5_{27.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}8.4_{27.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}5.4_{22.5}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}10.2_{30.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}8.7_{28.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\

Reflections on Strengths&$\phantom{-}41.6_{49.4}$&$2.7 \times 10^{-41}$&$\phantom{-}1.1$&$\phantom{-}27.6_{44.8}$&$4.3 \times 10^{-15}$&$\phantom{-}0.7$&$\phantom{-}29.3_{45.6}$&$2.8 \times 10^{-25}$&$\phantom{-}0.7$&$\phantom{-}21.1_{40.9}$&$7.3 \times 10^{-10}$&$\phantom{-}0.5$&$\phantom{-}17.7_{38.2}$&$8.5 \times 10^{-10}$&$\phantom{-}0.3$&$\phantom{-}14.8_{35.5}$&$1.1 \times 10^{-5}$&$\phantom{-}0.3$&$\phantom{-}12.0_{32.5}$&$1.9 \times 10^{-2}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}8.4_{27.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\

Questions on Experiences&\textcolor{gray}{$\phantom{-}35.4_{47.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}23.5_{42.5}$}&$2.4 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}31.0_{46.3}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}52.0_{50.0}$&$1.6 \times 10^{-5}$&$\phantom{-}0.4$&$\phantom{-}18.4_{38.8}$&$9.6 \times 10^{-12}$&$-0.4$&$\phantom{-}17.2_{37.8}$&$7.0 \times 10^{-14}$&$-0.4$&\textcolor{gray}{$\phantom{-}33.9_{47.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}28.8_{45.3}$}&$9.0 \times 10^{-1}$&$-0.1$\\

Questions on Perspectives&\textcolor{gray}{$\phantom{-}3.7_{18.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}0.5_{7.1}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}7.5_{26.3}$}&$1.4 \times 10^{-1}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}6.1_{24.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}3.2_{17.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}0.9_{9.2}$}&$1.3 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}4.6_{21.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}4.5_{20.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\

Questions on Emotions&$\phantom{-}0.8_{9.1}$&$1.2 \times 10^{-3}$&$-0.3$&$\phantom{-}1.5_{12.3}$&$2.9 \times 10^{-2}$&$-0.3$&$\phantom{-}2.2_{14.6}$&$3.1 \times 10^{-4}$&$-0.3$&$\phantom{-}1.4_{11.6}$&$7.8 \times 10^{-4}$&$-0.3$&$\phantom{-}1.8_{13.4}$&$4.9 \times 10^{-9}$&$-0.3$&$\phantom{-}1.0_{9.8}$&$4.4 \times 10^{-12}$&$-0.4$&$\phantom{-}3.8_{19.1}$&$3.9 \times 10^{-4}$&$-0.2$&\textcolor{gray}{$\phantom{-}5.6_{23.0}$}&$2.4 \times 10^{-1}$&$-0.1$\\

Problem-Solving&$\phantom{-}42.8_{49.6}$&$2.5 \times 10^{-14}$&$\phantom{-}0.6$&$\phantom{-}60.7_{49.0}$&$6.9 \times 10^{-37}$&$\phantom{-}1.1$&$\phantom{-}55.5_{49.8}$&$5.8 \times 10^{-44}$&$\phantom{-}0.9$&$\phantom{-}42.9_{49.6}$&$3.4 \times 10^{-16}$&$\phantom{-}0.6$&$\phantom{-}35.4_{47.8}$&$5.2 \times 10^{-13}$&$\phantom{-}0.4$&$\phantom{-}29.5_{45.6}$&$1.7 \times 10^{-5}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}21.8_{41.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}17.8_{38.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\

Planning&$\phantom{-}17.7_{38.2}$&$1.2 \times 10^{-4}$&$\phantom{-}0.4$&$\phantom{-}25.5_{43.7}$&$4.7 \times 10^{-12}$&$\phantom{-}0.6$&$\phantom{-}41.8_{49.4}$&$1.4 \times 10^{-51}$&$\phantom{-}1.0$&$\phantom{-}29.3_{45.6}$&$8.5 \times 10^{-21}$&$\phantom{-}0.7$&$\phantom{-}12.8_{33.4}$&$3.0 \times 10^{-2}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}9.8_{29.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}7.8_{26.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}7.8_{26.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\

Normalizing&$\phantom{-}33.7_{47.4}$&$1.7 \times 10^{-7}$&$\phantom{-}0.4$&$\phantom{-}42.9_{49.6}$&$7.5 \times 10^{-15}$&$\phantom{-}0.7$&\textcolor{gray}{$\phantom{-}19.5_{39.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}17.3_{37.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}19.9_{39.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}27.3_{44.6}$&$7.0 \times 10^{-6}$&$\phantom{-}0.3$&$\phantom{-}9.6_{29.5}$&$1.9 \times 10^{-3}$&$-0.2$&\textcolor{gray}{$\phantom{-}13.2_{33.8}$}&$1.0 \times 10^{0}$&$-0.1$\\

Psychoeducation&$\phantom{-}10.3_{30.4}$&$2.7 \times 10^{-2}$&$\phantom{-}0.3$&$\phantom{-}10.7_{31.0}$&$2.5 \times 10^{-2}$&$\phantom{-}0.3$&$\phantom{-}16.1_{36.8}$&$2.8 \times 10^{-11}$&$\phantom{-}0.4$&\textcolor{gray}{$\phantom{-}8.2_{27.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}2.8_{16.5}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}10.2_{30.3}$&$5.8 \times 10^{-4}$&$\phantom{-}0.2$&$\phantom{-}1.3_{11.5}$&$2.9 \times 10^{-4}$&$-0.2$&$\phantom{-}1.1_{10.4}$&$2.7 \times 10^{-5}$&$-0.3$\\

        \midrule
          \multicolumn{25}{c}{\textbf{Client behavior: Sharing experiences}} \\
          \midrule
          $n$& \multicolumn{3}{c}{\textbf{$759$}}& \multicolumn{3}{c}{\textbf{$106$}}& \multicolumn{3}{c}{\textbf{$759$}}& \multicolumn{3}{c}{\textbf{$83$}}& \multicolumn{3}{c}{\textbf{$759$}}& \multicolumn{3}{c}{\textbf{$181$}}& \multicolumn{3}{c}{\textbf{$759$}}& \multicolumn{3}{c}{\textbf{$120$}}\\
          \midrule
Reflections on Needs&$\phantom{-}57.5_{49.7}$&$2.3 \times 10^{-12}$&$\phantom{-}0.8$&\textcolor{gray}{$\phantom{-}38.6_{49.0}$}&$1.1 \times 10^{-1}$&$\phantom{-}0.4$&\textcolor{gray}{$\phantom{-}26.0_{44.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}35.8_{48.2}$}&$1.5 \times 10^{-1}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}29.9_{45.8}$}&$9.3 \times 10^{-2}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}26.9_{44.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}26.0_{43.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}25.6_{43.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\

Reflections on Emotions&\textcolor{gray}{$\phantom{-}23.6_{42.7}$}&$7.5 \times 10^{-1}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}24.1_{43.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}23.8_{42.7}$}&$8.6 \times 10^{-2}$&$\phantom{-}0.3$&$\phantom{-}29.2_{45.6}$&$2.4 \times 10^{-3}$&$\phantom{-}0.4$&\textcolor{gray}{$\phantom{-}17.1_{37.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}23.8_{42.6}$&$3.5 \times 10^{-5}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}19.1_{39.3}$}&$3.2 \times 10^{-1}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}17.8_{38.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\

Reflections on Values&\textcolor{gray}{$\phantom{-}8.5_{28.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}6.0_{23.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}3.9_{19.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}1.7_{12.9}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}5.3_{22.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}5.4_{22.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}4.6_{21.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}5.7_{23.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\

Reflections on Consequences&\textcolor{gray}{$\phantom{-}20.8_{40.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}14.5_{35.4}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}7.7_{26.8}$&$4.3 \times 10^{-2}$&$-0.3$&\textcolor{gray}{$\phantom{-}16.7_{37.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}19.2_{39.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}10.4_{30.6}$&$1.0 \times 10^{-3}$&$-0.2$&\textcolor{gray}{$\phantom{-}15.7_{36.4}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}16.2_{36.9}$}&$1.0 \times 10^{0}$&$-0.1$\\

Reflections on Conflicts&\textcolor{gray}{$\phantom{-}8.5_{28.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}6.0_{23.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}6.6_{24.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}8.3_{27.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}6.1_{23.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}3.2_{17.5}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}7.4_{26.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}5.0_{21.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\

Reflections on Strengths&$\phantom{-}34.9_{47.9}$&$1.1 \times 10^{-12}$&$\phantom{-}0.8$&$\phantom{-}27.7_{45.0}$&$1.4 \times 10^{-5}$&$\phantom{-}0.6$&$\phantom{-}21.0_{40.8}$&$2.3 \times 10^{-4}$&$\phantom{-}0.4$&$\phantom{-}20.8_{40.8}$&$5.4 \times 10^{-3}$&$\phantom{-}0.4$&$\phantom{-}19.6_{39.7}$&$5.6 \times 10^{-8}$&$\phantom{-}0.3$&$\phantom{-}17.3_{37.8}$&$4.0 \times 10^{-5}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}11.7_{32.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}11.2_{31.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\

Questions on Experiences&\textcolor{gray}{$\phantom{-}40.6_{49.3}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}44.6_{50.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}40.3_{49.2}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}56.7_{49.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&$\phantom{-}21.1_{40.8}$&$1.9 \times 10^{-21}$&$-0.5$&$\phantom{-}23.2_{42.2}$&$2.3 \times 10^{-17}$&$-0.5$&$\phantom{-}33.9_{47.4}$&$1.1 \times 10^{-3}$&$-0.2$&$\phantom{-}33.2_{47.1}$&$3.0 \times 10^{-4}$&$-0.2$\\

Questions on Perspectives&\textcolor{gray}{$\phantom{-}4.7_{21.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}1.2_{11.0}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}7.2_{25.9}$&$4.7 \times 10^{-2}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}5.0_{21.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}4.3_{20.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}1.4_{12.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}4.5_{20.7}$}&$7.5 \times 10^{-1}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}4.5_{20.7}$}&$7.5 \times 10^{-1}$&$\phantom{-}0.1$\\

Questions on Emotions&\textcolor{gray}{$\phantom{-}2.8_{16.7}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}7.2_{26.1}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}3.3_{18.0}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}4.2_{20.1}$}&$1.0 \times 10^{0}$&$-0.2$&$\phantom{-}2.1_{14.4}$&$7.8 \times 10^{-7}$&$-0.3$&$\phantom{-}1.2_{10.8}$&$7.6 \times 10^{-10}$&$-0.4$&$\phantom{-}4.1_{19.8}$&$1.5 \times 10^{-2}$&$-0.2$&\textcolor{gray}{$\phantom{-}6.1_{23.9}$}&$1.0 \times 10^{0}$&$-0.1$\\

Problem-Solving&$\phantom{-}41.5_{49.5}$&$8.4 \times 10^{-12}$&$\phantom{-}0.8$&$\phantom{-}39.8_{49.2}$&$1.6 \times 10^{-8}$&$\phantom{-}0.7$&$\phantom{-}46.4_{50.0}$&$2.1 \times 10^{-23}$&$\phantom{-}0.9$&$\phantom{-}35.8_{48.2}$&$3.1 \times 10^{-8}$&$\phantom{-}0.6$&$\phantom{-}27.9_{44.9}$&$5.1 \times 10^{-10}$&$\phantom{-}0.4$&$\phantom{-}22.1_{41.5}$&$1.8 \times 10^{-3}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}15.2_{35.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}11.9_{32.4}$}&$1.0 \times 10^{0}$&$-0.1$\\

Planning&$\phantom{-}19.8_{40.0}$&$7.3 \times 10^{-4}$&$\phantom{-}0.5$&\textcolor{gray}{$\phantom{-}16.9_{37.7}$}&$1.3 \times 10^{-1}$&$\phantom{-}0.4$&$\phantom{-}34.3_{47.6}$&$4.2 \times 10^{-23}$&$\phantom{-}0.9$&$\phantom{-}23.3_{42.5}$&$5.4 \times 10^{-7}$&$\phantom{-}0.6$&\textcolor{gray}{$\phantom{-}12.0_{32.5}$}&$7.2 \times 10^{-2}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}9.7_{29.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}8.0_{27.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}5.9_{23.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\

Normalizing&\textcolor{gray}{$\phantom{-}24.5_{43.2}$}&$3.7 \times 10^{-1}$&$\phantom{-}0.3$&$\phantom{-}43.4_{49.9}$&$5.1 \times 10^{-10}$&$\phantom{-}0.8$&\textcolor{gray}{$\phantom{-}12.7_{33.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}15.0_{35.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}15.0_{35.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}15.4_{36.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}7.9_{27.0}$&$1.0 \times 10^{-2}$&$-0.2$&\textcolor{gray}{$\phantom{-}10.4_{30.6}$}&$1.0 \times 10^{0}$&$-0.1$\\

Psychoeducation&\textcolor{gray}{$\phantom{-}3.8_{19.1}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}4.8_{21.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}11.0_{31.4}$}&$4.4 \times 10^{-1}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}5.8_{23.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}3.0_{17.2}$}&$4.4 \times 10^{-1}$&$-0.1$&\textcolor{gray}{$\phantom{-}5.8_{23.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}0.8_{8.9}$&$1.4 \times 10^{-7}$&$-0.3$&$\phantom{-}0.4_{6.3}$&$1.1 \times 10^{-9}$&$-0.3$\\

                  \midrule
          \multicolumn{25}{c}{\textbf{Client behavior: Gained insights}} \\
          \midrule
          $n$& \multicolumn{3}{c}{\textbf{$258$}}& \multicolumn{3}{c}{\textbf{$192$}}& \multicolumn{3}{c}{\textbf{$258$}}& \multicolumn{3}{c}{\textbf{$107$}}& \multicolumn{3}{c}{\textbf{$258$}}& \multicolumn{3}{c}{\textbf{$172$}}& \multicolumn{3}{c}{\textbf{$258$}}& \multicolumn{3}{c}{\textbf{$179$}}\\
          \midrule
Reflections on Needs&\textcolor{gray}{$\phantom{-}19.3_{39.5}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}34.6_{47.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}17.4_{38.1}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}13.4_{34.2}$}&$5.7 \times 10^{-2}$&$-0.3$&\textcolor{gray}{$\phantom{-}34.5_{47.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}27.1_{44.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}34.9_{47.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}29.5_{45.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\

Reflections on Emotions&\textcolor{gray}{$\phantom{-}3.1_{17.4}$}&$6.5 \times 10^{-2}$&$-0.3$&\textcolor{gray}{$\phantom{-}2.8_{16.6}$}&$5.7 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}2.9_{16.8}$}&$8.2 \times 10^{-2}$&$-0.3$&$\phantom{-}2.2_{14.8}$&$2.3 \times 10^{-2}$&$-0.4$&\textcolor{gray}{$\phantom{-}13.6_{34.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}15.5_{36.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}15.5_{36.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}10.1_{30.2}$}&$1.0 \times 10^{0}$&$-0.1$\\

Reflections on Values&\textcolor{gray}{$\phantom{-}5.7_{23.3}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}7.5_{26.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}6.4_{24.5}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}7.3_{26.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}5.4_{22.7}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}9.3_{29.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}7.0_{25.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}8.1_{27.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\

Reflections on Consequences&\textcolor{gray}{$\phantom{-}9.4_{29.2}$}&$2.8 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}12.1_{32.8}$}&$1.0 \times 10^{0}$&$-0.2$&$\phantom{-}1.7_{13.1}$&$9.0 \times 10^{-7}$&$-0.6$&$\phantom{-}2.2_{14.8}$&$1.8 \times 10^{-6}$&$-0.6$&\textcolor{gray}{$\phantom{-}24.8_{43.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}12.8_{33.5}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}25.2_{43.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}23.6_{42.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\

Reflections on Conflicts&\textcolor{gray}{$\phantom{-}1.0_{10.2}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}1.9_{13.6}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}1.7_{13.1}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}0.6_{7.5}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}6.6_{24.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}4.7_{21.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}9.3_{29.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}7.8_{26.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$\\

Reflections on Strengths&$\phantom{-}82.8_{37.8}$&$4.0 \times 10^{-63}$&$\phantom{-}1.9$&$\phantom{-}58.9_{49.4}$&$2.7 \times 10^{-19}$&$\phantom{-}1.2$&$\phantom{-}51.7_{50.1}$&$1.1 \times 10^{-17}$&$\phantom{-}0.9$&$\phantom{-}57.0_{49.6}$&$8.1 \times 10^{-23}$&$\phantom{-}1.1$&$\phantom{-}27.9_{44.9}$&$1.4 \times 10^{-3}$&$\phantom{-}0.4$&$\phantom{-}27.1_{44.6}$&$3.3 \times 10^{-3}$&$\phantom{-}0.4$&\textcolor{gray}{$\phantom{-}17.8_{38.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}15.9_{36.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\

Questions on Experiences&$\phantom{-}8.3_{27.7}$&$1.2 \times 10^{-5}$&$-0.5$&$\phantom{-}10.3_{30.5}$&$1.7 \times 10^{-2}$&$-0.4$&\textcolor{gray}{$\phantom{-}16.3_{37.0}$}&$2.5 \times 10^{-1}$&$-0.3$&$\phantom{-}7.8_{26.9}$&$1.1 \times 10^{-5}$&$-0.5$&\textcolor{gray}{$\phantom{-}16.7_{37.3}$}&$8.4 \times 10^{-2}$&$-0.3$&\textcolor{gray}{$\phantom{-}18.6_{39.0}$}&$5.0 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}30.2_{46.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}24.0_{42.8}$}&$1.0 \times 10^{0}$&$-0.1$\\

Questions on Perspectives&\textcolor{gray}{$\phantom{-}1.6_{12.4}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}0.9_{9.7}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}4.1_{19.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}1.7_{12.9}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}4.3_{20.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}2.7_{16.3}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}4.7_{21.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}6.2_{24.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$\\

Questions on Emotions&$\phantom{-}0.0_{0.0}$&$1.1 \times 10^{-4}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$2.4 \times 10^{-2}$&$-0.4$&\textcolor{gray}{$\phantom{-}2.3_{15.1}$}&$6.4 \times 10^{-2}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$2.5 \times 10^{-4}$&$-0.5$&$\phantom{-}1.2_{10.7}$&$1.8 \times 10^{-4}$&$-0.4$&$\phantom{-}2.7_{16.3}$&$1.5 \times 10^{-2}$&$-0.3$&\textcolor{gray}{$\phantom{-}5.4_{22.7}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}7.0_{25.5}$}&$1.0 \times 10^{0}$&$-0.1$\\

Problem-Solving&\textcolor{gray}{$\phantom{-}38.5_{48.8}$}&$8.8 \times 10^{-1}$&$\phantom{-}0.2$&$\phantom{-}53.3_{50.1}$&$3.7 \times 10^{-5}$&$\phantom{-}0.6$&$\phantom{-}53.5_{50.0}$&$6.0 \times 10^{-7}$&$\phantom{-}0.6$&\textcolor{gray}{$\phantom{-}33.5_{47.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}43.0_{49.6}$&$1.2 \times 10^{-2}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}31.0_{46.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}26.0_{43.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}20.5_{40.5}$}&$1.0 \times 10^{0}$&$-0.2$\\

Planning&$\phantom{-}50.0_{50.1}$&$3.9 \times 10^{-19}$&$\phantom{-}0.9$&$\phantom{-}47.7_{50.2}$&$3.1 \times 10^{-13}$&$\phantom{-}0.9$&$\phantom{-}71.5_{45.3}$&$6.5 \times 10^{-44}$&$\phantom{-}1.6$&$\phantom{-}45.3_{49.9}$&$1.2 \times 10^{-14}$&$\phantom{-}0.8$&$\phantom{-}23.6_{42.6}$&$2.2 \times 10^{-2}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}20.2_{40.2}$}&$5.7 \times 10^{-1}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}16.3_{37.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}12.4_{33.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$\\

Normalizing&$\phantom{-}55.7_{49.8}$&$5.7 \times 10^{-17}$&$\phantom{-}0.9$&$\phantom{-}49.5_{50.2}$&$5.8 \times 10^{-9}$&$\phantom{-}0.8$&\textcolor{gray}{$\phantom{-}20.9_{40.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}32.4_{46.9}$&$3.7 \times 10^{-2}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}15.1_{35.9}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}22.1_{41.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}8.9_{28.6}$}&$5.1 \times 10^{-2}$&$-0.3$&\textcolor{gray}{$\phantom{-}14.3_{35.1}$}&$1.0 \times 10^{0}$&$-0.1$\\

Psychoeducation&\textcolor{gray}{$\phantom{-}12.0_{32.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}6.5_{24.8}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}18.6_{39.0}$&$2.5 \times 10^{-2}$&$\phantom{-}0.4$&\textcolor{gray}{$\phantom{-}16.8_{37.5}$}&$1.7 \times 10^{-1}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}6.2_{24.2}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}15.1_{35.9}$}&$6.2 \times 10^{-1}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}3.5_{18.4}$}&$1.9 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}3.9_{19.3}$}&$5.0 \times 10^{-1}$&$-0.2$\\
    \bottomrule
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
         \toprule %\\[5pt]
         \multirow{3}{*}{\textbf{Therapist Behavior}} & \multicolumn{12}{c}{\textbf{LLM Therapists (Single Response Simulations)}} & \multicolumn{12}{c}{\textbf{LLM Therapists (Full Conversation Simulations)}} \\
         \cmidrule(lr){2-13}  \cmidrule(lr){14-25} 
         & \multicolumn{3}{c}{\textbf{GPT-4}} &\multicolumn{3}{c}{\textbf{GPT-3.5}}&\multicolumn{3}{c}{\textbf{Llama2-70b}}&\multicolumn{3}{c}{\textbf{Llama2-13b}}& \multicolumn{3}{c}{\textbf{GPT-4}} &\multicolumn{3}{c}{\textbf{GPT-3.5}}&\multicolumn{3}{c}{\textbf{Llama2-70b}}&\multicolumn{3}{c}{\textbf{Llama2-13b}}\\
         \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19} \cmidrule(lr){20-22}  \cmidrule(lr){23-25}
        & freq. & $p$ & $d$ & freq. & $p$ & $d$ & freq. & $p$& $d$ & freq. & $p$ & $d$ & freq. & $p$& $d$ &  freq. & $p$ & $d$ & freq. & $p$ & $d$ & freq. & $p$& $d$ \\
        \midrule
          \multicolumn{25}{c}{\textbf{Client behavior: Changing unhealthy behavior}} \\
          \midrule
          $n$& \multicolumn{3}{c}{\textbf{$1553$}}& \multicolumn{3}{c}{\textbf{$999$}}& \multicolumn{3}{c}{\textbf{$1553$}}& \multicolumn{3}{c}{\textbf{$640$}}& \multicolumn{3}{c}{\textbf{$1553$}}& \multicolumn{3}{c}{\textbf{$796$}}& \multicolumn{3}{c}{\textbf{$1553$}}& \multicolumn{3}{c}{\textbf{$556$}}\\
          \midrule
Reflections on Needs&\textcolor{gray}{$\phantom{-}26.0_{43.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}28.0_{44.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}17.8_{38.3}$&$1.4 \times 10^{-5}$&$-0.2$&$\phantom{-}20.1_{40.1}$&$4.2 \times 10^{-2}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$6.8 \times 10^{-115}$&$-0.9$&$\phantom{-}0.0_{0.0}$&$6.8 \times 10^{-115}$&$-0.9$&$\phantom{-}0.0_{0.0}$&$6.8 \times 10^{-115}$&$-0.9$&$\phantom{-}0.0_{0.0}$&$6.8 \times 10^{-115}$&$-0.9$\\

Reflections on Emotions&\textcolor{gray}{$\phantom{-}6.9_{25.4}$}&$3.6 \times 10^{-1}$&$-0.1$&\textcolor{gray}{$\phantom{-}9.7_{29.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}6.3_{24.3}$}&$1.5 \times 10^{-1}$&$-0.1$&\textcolor{gray}{$\phantom{-}13.8_{34.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}0.0_{0.0}$&$3.7 \times 10^{-32}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.7 \times 10^{-32}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.7 \times 10^{-32}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.7 \times 10^{-32}$&$-0.4$\\

Reflections on Values&\textcolor{gray}{$\phantom{-}5.2_{22.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}0.3_{5.6}$&$2.1 \times 10^{-4}$&$-0.2$&\textcolor{gray}{$\phantom{-}2.9_{16.8}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}3.2_{17.7}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}0.0_{0.0}$&$2.4 \times 10^{-13}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$2.4 \times 10^{-13}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$2.4 \times 10^{-13}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$2.4 \times 10^{-13}$&$-0.3$\\

Reflections on Consequences&$\phantom{-}11.6_{32.1}$&$3.2 \times 10^{-21}$&$-0.4$&$\phantom{-}7.3_{26.1}$&$6.5 \times 10^{-26}$&$-0.5$&$\phantom{-}5.3_{22.4}$&$2.2 \times 10^{-39}$&$-0.6$&$\phantom{-}10.4_{30.6}$&$1.0 \times 10^{-15}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$8.9 \times 10^{-128}$&$-0.9$&$\phantom{-}0.0_{0.0}$&$8.9 \times 10^{-128}$&$-0.9$&$\phantom{-}0.0_{0.0}$&$8.9 \times 10^{-128}$&$-0.9$&$\phantom{-}0.0_{0.0}$&$8.9 \times 10^{-128}$&$-0.9$\\

Reflections on Conflicts&$\phantom{-}1.4_{11.8}$&$4.8 \times 10^{-8}$&$-0.3$&$\phantom{-}1.1_{10.4}$&$5.8 \times 10^{-6}$&$-0.3$&$\phantom{-}1.8_{13.2}$&$1.8 \times 10^{-5}$&$-0.2$&\textcolor{gray}{$\phantom{-}3.4_{18.2}$}&$3.0 \times 10^{-1}$&$-0.1$&$\phantom{-}0.0_{0.0}$&$1.5 \times 10^{-22}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.5 \times 10^{-22}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.5 \times 10^{-22}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.5 \times 10^{-22}$&$-0.4$\\

Reflections on Strengths&$\phantom{-}80.7_{39.5}$&$0.0 \times 10^{0}$&$\phantom{-}2.0$&$\phantom{-}68.9_{46.3}$&$1.0 \times 10^{-204}$&$\phantom{-}1.6$&$\phantom{-}43.7_{49.6}$&$8.1 \times 10^{-82}$&$\phantom{-}0.9$&$\phantom{-}45.7_{49.9}$&$6.3 \times 10^{-76}$&$\phantom{-}1.0$&$\phantom{-}0.0_{0.0}$&$3.1 \times 10^{-27}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.1 \times 10^{-27}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.1 \times 10^{-27}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.1 \times 10^{-27}$&$-0.4$\\

Questions on Experiences&$\phantom{-}16.7_{37.3}$&$3.2 \times 10^{-23}$&$-0.4$&$\phantom{-}4.2_{20.1}$&$2.0 \times 10^{-51}$&$-0.7$&$\phantom{-}18.5_{38.8}$&$7.9 \times 10^{-16}$&$-0.4$&$\phantom{-}23.6_{42.5}$&$1.9 \times 10^{-5}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$8.4 \times 10^{-161}$&$-1.0$&$\phantom{-}0.0_{0.0}$&$8.4 \times 10^{-161}$&$-1.0$&$\phantom{-}0.0_{0.0}$&$8.4 \times 10^{-161}$&$-1.0$&$\phantom{-}0.0_{0.0}$&$8.4 \times 10^{-161}$&$-1.0$\\

Questions on Perspectives&\textcolor{gray}{$\phantom{-}2.8_{16.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}0.2_{4.0}$&$2.0 \times 10^{-3}$&$-0.2$&\textcolor{gray}{$\phantom{-}4.9_{21.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}3.8_{19.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}0.0_{0.0}$&$4.0 \times 10^{-10}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$4.0 \times 10^{-10}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$4.0 \times 10^{-10}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$4.0 \times 10^{-10}$&$-0.2$\\

Questions on Emotions&$\phantom{-}0.5_{7.1}$&$5.6 \times 10^{-18}$&$-0.4$&$\phantom{-}0.5_{6.8}$&$1.1 \times 10^{-11}$&$-0.3$&$\phantom{-}1.3_{11.1}$&$1.4 \times 10^{-11}$&$-0.3$&$\phantom{-}0.7_{8.5}$&$1.8 \times 10^{-9}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$3.8 \times 10^{-32}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.8 \times 10^{-32}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.8 \times 10^{-32}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.8 \times 10^{-32}$&$-0.4$\\

Problem-Solving&$\phantom{-}35.7_{47.9}$&$4.0 \times 10^{-3}$&$\phantom{-}0.2$&$\phantom{-}49.2_{50.0}$&$1.2 \times 10^{-20}$&$\phantom{-}0.5$&$\phantom{-}59.9_{49.0}$&$1.5 \times 10^{-53}$&$\phantom{-}0.7$&$\phantom{-}39.0_{48.8}$&$9.7 \times 10^{-5}$&$\phantom{-}0.2$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-134}$&$-0.9$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-134}$&$-0.9$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-134}$&$-0.9$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-134}$&$-0.9$\\

Planning&$\phantom{-}49.7_{50.0}$&$3.9 \times 10^{-97}$&$\phantom{-}0.9$&$\phantom{-}52.5_{50.0}$&$2.5 \times 10^{-91}$&$\phantom{-}1.0$&$\phantom{-}67.5_{46.9}$&$1.9 \times 10^{-189}$&$\phantom{-}1.4$&$\phantom{-}45.3_{49.8}$&$2.0 \times 10^{-58}$&$\phantom{-}0.8$&$\phantom{-}0.0_{0.0}$&$5.7 \times 10^{-57}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$5.7 \times 10^{-57}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$5.7 \times 10^{-57}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$5.7 \times 10^{-57}$&$-0.6$\\

Normalizing&$\phantom{-}49.3_{50.0}$&$2.3 \times 10^{-93}$&$\phantom{-}0.9$&$\phantom{-}54.1_{49.9}$&$1.4 \times 10^{-96}$&$\phantom{-}1.0$&$\phantom{-}19.2_{39.4}$&$5.0 \times 10^{-2}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}19.2_{39.5}$}&$1.7 \times 10^{-1}$&$\phantom{-}0.2$&$\phantom{-}0.0_{0.0}$&$1.9 \times 10^{-59}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$1.9 \times 10^{-59}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$1.9 \times 10^{-59}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$1.9 \times 10^{-59}$&$-0.6$\\

Psychoeducation&\textcolor{gray}{$\phantom{-}8.6_{28.1}$}&$7.2 \times 10^{-2}$&$\phantom{-}0.1$&$\phantom{-}10.2_{30.2}$&$1.7 \times 10^{-3}$&$\phantom{-}0.2$&$\phantom{-}24.4_{43.0}$&$1.1 \times 10^{-43}$&$\phantom{-}0.6$&$\phantom{-}15.6_{36.4}$&$8.5 \times 10^{-14}$&$\phantom{-}0.4$&$\phantom{-}0.0_{0.0}$&$3.8 \times 10^{-23}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.8 \times 10^{-23}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.8 \times 10^{-23}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.8 \times 10^{-23}$&$-0.4$\\

        \midrule
          \multicolumn{25}{c}{\textbf{Client behavior: Sustaining unhealthy behavior}} \\
          \midrule
          $n$& \multicolumn{3}{c}{\textbf{$389$}}& \multicolumn{3}{c}{\textbf{$39$}}& \multicolumn{3}{c}{\textbf{$389$}}& \multicolumn{3}{c}{\textbf{$13$}}& \multicolumn{3}{c}{\textbf{$389$}}& \multicolumn{3}{c}{\textbf{$96$}}& \multicolumn{3}{c}{\textbf{$389$}}& \multicolumn{3}{c}{\textbf{$73$}}\\
          \midrule
Reflections on Needs&$\phantom{-}59.0_{49.8}$&$4.1 \times 10^{-3}$&$\phantom{-}0.7$&\textcolor{gray}{$\phantom{-}69.2_{48.0}$}&$9.6 \times 10^{-2}$&$\phantom{-}0.9$&\textcolor{gray}{$\phantom{-}35.4_{48.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}38.4_{49.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&$\phantom{-}0.0_{0.0}$&$1.3 \times 10^{-28}$&$-0.9$&$\phantom{-}0.0_{0.0}$&$1.3 \times 10^{-28}$&$-0.9$&$\phantom{-}0.0_{0.0}$&$1.3 \times 10^{-28}$&$-0.9$&$\phantom{-}0.0_{0.0}$&$1.3 \times 10^{-28}$&$-0.9$\\

Reflections on Emotions&\textcolor{gray}{$\phantom{-}5.1_{22.3}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}7.7_{27.7}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}12.5_{33.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}23.3_{42.6}$}&$7.5 \times 10^{-1}$&$\phantom{-}0.3$&$\phantom{-}0.0_{0.0}$&$5.4 \times 10^{-10}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$5.4 \times 10^{-10}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$5.4 \times 10^{-10}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$5.4 \times 10^{-10}$&$-0.5$\\

Reflections on Values&\textcolor{gray}{$\phantom{-}12.8_{33.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.0 \times 10^{0}$&$-0.3$&\textcolor{gray}{$\phantom{-}3.1_{17.5}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}5.5_{22.9}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}0.0_{0.0}$&$9.1 \times 10^{-6}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$9.1 \times 10^{-6}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$9.1 \times 10^{-6}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$9.1 \times 10^{-6}$&$-0.4$\\

Reflections on Consequences&\textcolor{gray}{$\phantom{-}51.3_{50.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}30.8_{48.0}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}22.9_{42.3}$}&$9.5 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}34.2_{47.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}0.0_{0.0}$&$4.5 \times 10^{-44}$&$-1.1$&$\phantom{-}0.0_{0.0}$&$4.5 \times 10^{-44}$&$-1.1$&$\phantom{-}0.0_{0.0}$&$4.5 \times 10^{-44}$&$-1.1$&$\phantom{-}0.0_{0.0}$&$4.5 \times 10^{-44}$&$-1.1$\\

Reflections on Conflicts&\textcolor{gray}{$\phantom{-}10.3_{30.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}38.5_{50.6}$&$1.2 \times 10^{-2}$&$\phantom{-}1.1$&\textcolor{gray}{$\phantom{-}9.4_{29.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}5.5_{22.9}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}0.0_{0.0}$&$2.9 \times 10^{-7}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$2.9 \times 10^{-7}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$2.9 \times 10^{-7}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$2.9 \times 10^{-7}$&$-0.4$\\

Reflections on Strengths&$\phantom{-}38.5_{49.3}$&$7.7 \times 10^{-11}$&$\phantom{-}1.2$&$\phantom{-}38.5_{50.6}$&$2.3 \times 10^{-4}$&$\phantom{-}1.3$&$\phantom{-}21.9_{41.6}$&$2.2 \times 10^{-5}$&$\phantom{-}0.6$&$\phantom{-}23.3_{42.6}$&$2.8 \times 10^{-5}$&$\phantom{-}0.7$&$\phantom{-}0.0_{0.0}$&$1.2 \times 10^{-3}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$1.2 \times 10^{-3}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$1.2 \times 10^{-3}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$1.2 \times 10^{-3}$&$-0.3$\\

Questions on Experiences&\textcolor{gray}{$\phantom{-}33.3_{47.8}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}15.4_{37.6}$}&$1.0 \times 10^{0}$&$-0.5$&\textcolor{gray}{$\phantom{-}30.2_{46.2}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}34.2_{47.8}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-46}$&$-1.1$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-46}$&$-1.1$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-46}$&$-1.1$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-46}$&$-1.1$\\

Questions on Perspectives&\textcolor{gray}{$\phantom{-}7.7_{27.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}7.3_{26.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}11.0_{31.5}$}&$5.6 \times 10^{-1}$&$\phantom{-}0.3$&$\phantom{-}0.0_{0.0}$&$2.9 \times 10^{-2}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$2.9 \times 10^{-2}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$2.9 \times 10^{-2}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$2.9 \times 10^{-2}$&$-0.3$\\

Questions on Emotions&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.0 \times 10^{0}$&$-0.3$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.0 \times 10^{0}$&$-0.3$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$2.0 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}1.4_{11.7}$}&$1.0 \times 10^{0}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$1.2 \times 10^{-7}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.2 \times 10^{-7}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.2 \times 10^{-7}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.2 \times 10^{-7}$&$-0.4$\\

Problem-Solving&\textcolor{gray}{$\phantom{-}30.8_{46.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}46.2_{51.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.6$&$\phantom{-}61.5_{48.9}$&$1.6 \times 10^{-12}$&$\phantom{-}0.9$&$\phantom{-}43.8_{50.0}$&$1.4 \times 10^{-2}$&$\phantom{-}0.5$&$\phantom{-}0.0_{0.0}$&$9.8 \times 10^{-27}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$9.8 \times 10^{-27}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$9.8 \times 10^{-27}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$9.8 \times 10^{-27}$&$-0.8$\\

Planning&$\phantom{-}20.5_{40.9}$&$3.3 \times 10^{-2}$&$\phantom{-}0.6$&\textcolor{gray}{$\phantom{-}15.4_{37.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.4$&$\phantom{-}44.8_{50.0}$&$3.5 \times 10^{-25}$&$\phantom{-}1.3$&$\phantom{-}26.0_{44.2}$&$6.3 \times 10^{-7}$&$\phantom{-}0.7$&$\phantom{-}0.0_{0.0}$&$1.1 \times 10^{-5}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.1 \times 10^{-5}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.1 \times 10^{-5}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.1 \times 10^{-5}$&$-0.4$\\

Normalizing&\textcolor{gray}{$\phantom{-}23.1_{42.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}23.1_{43.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}11.5_{32.0}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}11.0_{31.5}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}0.0_{0.0}$&$2.7 \times 10^{-14}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$2.7 \times 10^{-14}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$2.7 \times 10^{-14}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$2.7 \times 10^{-14}$&$-0.6$\\

Psychoeducation&\textcolor{gray}{$\phantom{-}2.6_{16.0}$}&$1.0 \times 10^{0}$&$-0.3$&\textcolor{gray}{$\phantom{-}15.4_{37.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}16.7_{37.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}9.6_{29.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}0.0_{0.0}$&$7.9 \times 10^{-11}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$7.9 \times 10^{-11}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$7.9 \times 10^{-11}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$7.9 \times 10^{-11}$&$-0.5$\\

                  \midrule
          \multicolumn{25}{c}{\textbf{Client behavior: Sharing positive emotions}} \\
          \midrule
$n$& \multicolumn{3}{c}{\textbf{$294$}}& \multicolumn{3}{c}{\textbf{$521$}}& \multicolumn{3}{c}{\textbf{$294$}}& \multicolumn{3}{c}{\textbf{$302$}}& \multicolumn{3}{c}{\textbf{$294$}}& \multicolumn{3}{c}{\textbf{$95$}}& \multicolumn{3}{c}{\textbf{$294$}}& \multicolumn{3}{c}{\textbf{$143$}}\\
\midrule
Reflections on Needs&$\phantom{-}6.3_{24.4}$&$1.4 \times 10^{-4}$&$-0.4$&\textcolor{gray}{$\phantom{-}21.2_{40.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}11.6_{32.2}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}9.1_{28.8}$}&$1.0 \times 10^{0}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$9.3 \times 10^{-11}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$9.3 \times 10^{-11}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$9.3 \times 10^{-11}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$9.3 \times 10^{-11}$&$-0.6$\\

Reflections on Emotions&\textcolor{gray}{$\phantom{-}3.6_{18.8}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}6.6_{24.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}1.1_{10.3}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}2.8_{16.5}$}&$1.0 \times 10^{0}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$5.0 \times 10^{-3}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$5.0 \times 10^{-3}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$5.0 \times 10^{-3}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$5.0 \times 10^{-3}$&$-0.3$\\

Reflections on Values&\textcolor{gray}{$\phantom{-}1.3_{11.5}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}0.3_{5.8}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}3.2_{17.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}0.7_{8.4}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$3.8 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$3.8 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$3.8 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$3.8 \times 10^{-1}$&$-0.2$\\

Reflections on Consequences&$\phantom{-}1.0_{9.8}$&$7.6 \times 10^{-18}$&$-0.7$&$\phantom{-}1.3_{11.5}$&$4.8 \times 10^{-10}$&$-0.6$&$\phantom{-}2.1_{14.4}$&$1.2 \times 10^{-2}$&$-0.5$&$\phantom{-}2.8_{16.5}$&$1.4 \times 10^{-3}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$5.8 \times 10^{-13}$&$-0.7$&$\phantom{-}0.0_{0.0}$&$5.8 \times 10^{-13}$&$-0.7$&$\phantom{-}0.0_{0.0}$&$5.8 \times 10^{-13}$&$-0.7$&$\phantom{-}0.0_{0.0}$&$5.8 \times 10^{-13}$&$-0.7$\\

Reflections on Conflicts&$\phantom{-}0.0_{0.0}$&$1.4 \times 10^{-2}$&$-0.3$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$3.4 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}2.1_{14.4}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$3.8 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$3.8 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$3.8 \times 10^{-1}$&$-0.2$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$3.8 \times 10^{-1}$&$-0.2$\\

Reflections on Strengths&$\phantom{-}97.3_{16.2}$&$2.1 \times 10^{-245}$&$\phantom{-}3.6$&$\phantom{-}84.4_{36.3}$&$5.8 \times 10^{-97}$&$\phantom{-}2.1$&$\phantom{-}58.9_{49.5}$&$5.3 \times 10^{-22}$&$\phantom{-}1.3$&$\phantom{-}52.4_{50.1}$&$8.6 \times 10^{-21}$&$\phantom{-}1.1$&$\phantom{-}0.0_{0.0}$&$3.0 \times 10^{-5}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.0 \times 10^{-5}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.0 \times 10^{-5}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.0 \times 10^{-5}$&$-0.4$\\

Questions on Experiences&$\phantom{-}1.3_{11.5}$&$2.7 \times 10^{-37}$&$-1.0$&$\phantom{-}0.3_{5.8}$&$3.2 \times 10^{-25}$&$-0.9$&\textcolor{gray}{$\phantom{-}16.8_{37.6}$}&$4.8 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}20.3_{40.3}$}&$1.0 \times 10^{0}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-25}$&$-0.9$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-25}$&$-0.9$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-25}$&$-0.9$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-25}$&$-0.9$\\

Questions on Perspectives&\textcolor{gray}{$\phantom{-}0.2_{4.4}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}0.3_{5.8}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}1.1_{10.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}1.4_{11.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.0 \times 10^{0}$&$-0.1$\\

Questions on Emotions&$\phantom{-}0.0_{0.0}$&$3.4 \times 10^{-7}$&$-0.4$&$\phantom{-}0.7_{8.1}$&$6.6 \times 10^{-3}$&$-0.3$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$9.2 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}0.7_{8.4}$}&$4.7 \times 10^{-1}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$7.9 \times 10^{-4}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$7.9 \times 10^{-4}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$7.9 \times 10^{-4}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$7.9 \times 10^{-4}$&$-0.4$\\

Problem-Solving&\textcolor{gray}{$\phantom{-}12.1_{32.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}20.9_{40.7}$}&$8.4 \times 10^{-1}$&$\phantom{-}0.2$&$\phantom{-}29.5_{45.8}$&$1.5 \times 10^{-2}$&$\phantom{-}0.4$&\textcolor{gray}{$\phantom{-}10.5_{30.7}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}0.0_{0.0}$&$5.2 \times 10^{-9}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$5.2 \times 10^{-9}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$5.2 \times 10^{-9}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$5.2 \times 10^{-9}$&$-0.5$\\

Planning&$\phantom{-}68.1_{46.6}$&$4.2 \times 10^{-72}$&$\phantom{-}1.5$&$\phantom{-}61.3_{48.8}$&$3.6 \times 10^{-48}$&$\phantom{-}1.3$&$\phantom{-}75.8_{43.1}$&$9.6 \times 10^{-52}$&$\phantom{-}2.1$&$\phantom{-}37.8_{48.6}$&$2.5 \times 10^{-13}$&$\phantom{-}0.8$&$\phantom{-}0.0_{0.0}$&$2.0 \times 10^{-5}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$2.0 \times 10^{-5}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$2.0 \times 10^{-5}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$2.0 \times 10^{-5}$&$-0.4$\\

Normalizing&$\phantom{-}91.6_{27.8}$&$5.9 \times 10^{-123}$&$\phantom{-}2.1$&$\phantom{-}76.8_{42.3}$&$7.0 \times 10^{-46}$&$\phantom{-}1.3$&\textcolor{gray}{$\phantom{-}33.7_{47.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}35.0_{47.9}$}&$4.4 \times 10^{-1}$&$\phantom{-}0.3$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-18}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-18}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-18}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-18}$&$-0.8$\\

Psychoeducation&\textcolor{gray}{$\phantom{-}5.4_{22.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}3.6_{18.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}21.1_{41.0}$&$6.5 \times 10^{-8}$&$\phantom{-}0.7$&\textcolor{gray}{$\phantom{-}9.1_{28.8}$}&$3.7 \times 10^{-1}$&$\phantom{-}0.3$&$\phantom{-}0.0_{0.0}$&$4.4 \times 10^{-2}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$4.4 \times 10^{-2}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$4.4 \times 10^{-2}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$4.4 \times 10^{-2}$&$-0.3$\\

    \bottomrule
    \end{tabular}

==> (inline-3) <==
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
         \toprule %\\[5pt]
         \multirow{3}{*}{\textbf{Therapist Behavior}} & \multicolumn{12}{c}{\textbf{LLM Therapists (Single Response Simulations)}} & \multicolumn{12}{c}{\textbf{LLM Therapists (Full Conversation Simulations)}} \\
         \cmidrule(lr){2-13}  \cmidrule(lr){14-25} 
         & \multicolumn{3}{c}{\textbf{GPT-4}} &\multicolumn{3}{c}{\textbf{GPT-3.5}}&\multicolumn{3}{c}{\textbf{Llama2-70b}}&\multicolumn{3}{c}{\textbf{Llama2-13b}}& \multicolumn{3}{c}{\textbf{GPT-4}} &\multicolumn{3}{c}{\textbf{GPT-3.5}}&\multicolumn{3}{c}{\textbf{Llama2-70b}}&\multicolumn{3}{c}{\textbf{Llama2-13b}}\\
         \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19} \cmidrule(lr){20-22}  \cmidrule(lr){23-25}
        & freq. & $p$ & $d$ & freq. & $p$ & $d$ & freq. & $p$& $d$ & freq. & $p$ & $d$ & freq. & $p$& $d$ &  freq. & $p$ & $d$ & freq. & $p$ & $d$ & freq. & $p$& $d$ \\
        \midrule
          \multicolumn{25}{c}{\textbf{Client behavior: Sharing negative emotions}} \\
          \midrule
          $n$& \multicolumn{3}{c}{\textbf{$820$}}& \multicolumn{3}{c}{\textbf{$355$}}& \multicolumn{3}{c}{\textbf{$820$}}& \multicolumn{3}{c}{\textbf{$232$}}& \multicolumn{3}{c}{\textbf{$820$}}& \multicolumn{3}{c}{\textbf{$534$}}& \multicolumn{3}{c}{\textbf{$820$}}& \multicolumn{3}{c}{\textbf{$528$}}\\
          \midrule
Reflections on Needs&$\phantom{-}46.5_{49.9}$&$1.1 \times 10^{-11}$&$\phantom{-}0.5$&\textcolor{gray}{$\phantom{-}32.8_{47.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}24.2_{42.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}23.5_{42.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}0.0_{0.0}$&$1.5 \times 10^{-50}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$1.5 \times 10^{-50}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$1.5 \times 10^{-50}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$1.5 \times 10^{-50}$&$-0.8$\\

Reflections on Emotions&$\phantom{-}29.9_{45.8}$&$1.4 \times 10^{-2}$&$\phantom{-}0.2$&$\phantom{-}32.8_{47.0}$&$3.6 \times 10^{-3}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}20.6_{40.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}31.2_{46.4}$&$1.5 \times 10^{-4}$&$\phantom{-}0.3$&$\phantom{-}0.0_{0.0}$&$4.3 \times 10^{-35}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$4.3 \times 10^{-35}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$4.3 \times 10^{-35}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$4.3 \times 10^{-35}$&$-0.6$\\

Reflections on Values&\textcolor{gray}{$\phantom{-}8.2_{27.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}0.9_{9.3}$}&$1.1 \times 10^{-1}$&$-0.2$&$\phantom{-}2.1_{14.2}$&$3.6 \times 10^{-2}$&$-0.2$&\textcolor{gray}{$\phantom{-}3.2_{17.7}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}0.0_{0.0}$&$1.5 \times 10^{-10}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.5 \times 10^{-10}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.5 \times 10^{-10}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.5 \times 10^{-10}$&$-0.4$\\

Reflections on Consequences&\textcolor{gray}{$\phantom{-}23.7_{42.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}16.4_{37.1}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}8.8_{28.4}$&$7.4 \times 10^{-9}$&$-0.4$&$\phantom{-}11.2_{31.5}$&$2.2 \times 10^{-5}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$1.1 \times 10^{-49}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$1.1 \times 10^{-49}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$1.1 \times 10^{-49}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$1.1 \times 10^{-49}$&$-0.8$\\

Reflections on Conflicts&\textcolor{gray}{$\phantom{-}4.5_{20.8}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}2.6_{15.9}$}&$3.0 \times 10^{-1}$&$-0.2$&$\phantom{-}2.8_{16.5}$&$5.1 \times 10^{-3}$&$-0.2$&\textcolor{gray}{$\phantom{-}5.9_{23.5}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}0.0_{0.0}$&$4.7 \times 10^{-14}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$4.7 \times 10^{-14}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$4.7 \times 10^{-14}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$4.7 \times 10^{-14}$&$-0.4$\\

Reflections on Strengths&$\phantom{-}44.8_{49.8}$&$1.4 \times 10^{-56}$&$\phantom{-}1.1$&$\phantom{-}31.9_{46.7}$&$4.1 \times 10^{-23}$&$\phantom{-}0.8$&$\phantom{-}31.8_{46.6}$&$5.9 \times 10^{-33}$&$\phantom{-}0.7$&$\phantom{-}26.5_{44.2}$&$2.8 \times 10^{-22}$&$\phantom{-}0.6$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-10}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-10}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-10}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-10}$&$-0.3$\\

Questions on Experiences&\textcolor{gray}{$\phantom{-}38.3_{48.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}15.9_{36.7}$&$5.2 \times 10^{-6}$&$-0.4$&\textcolor{gray}{$\phantom{-}33.9_{47.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}40.2_{49.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}0.0_{0.0}$&$7.1 \times 10^{-81}$&$-1.0$&$\phantom{-}0.0_{0.0}$&$7.1 \times 10^{-81}$&$-1.0$&$\phantom{-}0.0_{0.0}$&$7.1 \times 10^{-81}$&$-1.0$&$\phantom{-}0.0_{0.0}$&$7.1 \times 10^{-81}$&$-1.0$\\

Questions on Perspectives&\textcolor{gray}{$\phantom{-}3.7_{18.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}0.9_{9.3}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}6.7_{25.1}$}&$3.7 \times 10^{-1}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}5.5_{22.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}0.0_{0.0}$&$2.4 \times 10^{-4}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$2.4 \times 10^{-4}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$2.4 \times 10^{-4}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$2.4 \times 10^{-4}$&$-0.2$\\

Questions on Emotions&$\phantom{-}0.6_{7.5}$&$5.9 \times 10^{-6}$&$-0.3$&$\phantom{-}1.7_{13.0}$&$1.3 \times 10^{-2}$&$-0.3$&$\phantom{-}1.3_{11.4}$&$3.3 \times 10^{-7}$&$-0.3$&$\phantom{-}0.9_{9.7}$&$5.5 \times 10^{-8}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-16}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-16}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-16}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-16}$&$-0.4$\\

Problem-Solving&$\phantom{-}36.9_{48.3}$&$2.1 \times 10^{-10}$&$\phantom{-}0.4$&$\phantom{-}64.2_{48.0}$&$3.9 \times 10^{-48}$&$\phantom{-}1.2$&$\phantom{-}57.3_{49.5}$&$3.8 \times 10^{-54}$&$\phantom{-}0.9$&$\phantom{-}39.2_{48.9}$&$4.3 \times 10^{-16}$&$\phantom{-}0.5$&$\phantom{-}0.0_{0.0}$&$4.9 \times 10^{-47}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$4.9 \times 10^{-47}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$4.9 \times 10^{-47}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$4.9 \times 10^{-47}$&$-0.8$\\

Planning&$\phantom{-}17.5_{38.0}$&$1.4 \times 10^{-5}$&$\phantom{-}0.3$&$\phantom{-}27.2_{44.6}$&$1.7 \times 10^{-15}$&$\phantom{-}0.6$&$\phantom{-}44.6_{49.8}$&$1.6 \times 10^{-63}$&$\phantom{-}1.0$&$\phantom{-}26.5_{44.2}$&$6.8 \times 10^{-21}$&$\phantom{-}0.6$&$\phantom{-}0.0_{0.0}$&$5.5 \times 10^{-16}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$5.5 \times 10^{-16}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$5.5 \times 10^{-16}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$5.5 \times 10^{-16}$&$-0.4$\\

Normalizing&$\phantom{-}32.4_{46.9}$&$3.7 \times 10^{-8}$&$\phantom{-}0.4$&$\phantom{-}47.8_{50.1}$&$3.7 \times 10^{-23}$&$\phantom{-}0.8$&\textcolor{gray}{$\phantom{-}17.0_{37.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}17.0_{37.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}0.0_{0.0}$&$2.0 \times 10^{-35}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$2.0 \times 10^{-35}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$2.0 \times 10^{-35}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$2.0 \times 10^{-35}$&$-0.6$\\

Psychoeducation&\textcolor{gray}{$\phantom{-}8.5_{27.9}$}&$4.6 \times 10^{-1}$&$\phantom{-}0.2$&$\phantom{-}13.4_{34.1}$&$1.8 \times 10^{-5}$&$\phantom{-}0.4$&$\phantom{-}19.3_{39.5}$&$7.1 \times 10^{-18}$&$\phantom{-}0.5$&$\phantom{-}11.0_{31.3}$&$2.4 \times 10^{-4}$&$\phantom{-}0.3$&$\phantom{-}0.0_{0.0}$&$1.3 \times 10^{-12}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.3 \times 10^{-12}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.3 \times 10^{-12}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.3 \times 10^{-12}$&$-0.4$\\

        \midrule
          \multicolumn{25}{c}{\textbf{Client behavior: Sharing experiences}} \\
          \midrule
          $n$& \multicolumn{3}{c}{\textbf{$759$}}& \multicolumn{3}{c}{\textbf{$115$}}& \multicolumn{3}{c}{\textbf{$759$}}& \multicolumn{3}{c}{\textbf{$53$}}& \multicolumn{3}{c}{\textbf{$759$}}& \multicolumn{3}{c}{\textbf{$149$}}& \multicolumn{3}{c}{\textbf{$759$}}& \multicolumn{3}{c}{\textbf{$167$}}\\
          \midrule
Reflections on Needs&$\phantom{-}49.6_{50.2}$&$8.4 \times 10^{-8}$&$\phantom{-}0.6$&\textcolor{gray}{$\phantom{-}20.8_{40.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}23.5_{42.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}27.5_{44.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}0.0_{0.0}$&$8.7 \times 10^{-43}$&$-0.7$&$\phantom{-}0.0_{0.0}$&$8.7 \times 10^{-43}$&$-0.7$&$\phantom{-}0.0_{0.0}$&$8.7 \times 10^{-43}$&$-0.7$&$\phantom{-}0.0_{0.0}$&$8.7 \times 10^{-43}$&$-0.7$\\

Reflections on Emotions&$\phantom{-}44.3_{49.9}$&$4.0 \times 10^{-13}$&$\phantom{-}0.8$&$\phantom{-}45.3_{50.3}$&$3.6 \times 10^{-7}$&$\phantom{-}0.8$&$\phantom{-}26.8_{44.5}$&$7.7 \times 10^{-3}$&$\phantom{-}0.4$&$\phantom{-}33.5_{47.4}$&$1.8 \times 10^{-7}$&$\phantom{-}0.5$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-21}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-21}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-21}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-21}$&$-0.5$\\

Reflections on Values&\textcolor{gray}{$\phantom{-}4.3_{20.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}4.7_{21.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}7.2_{25.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}0.0_{0.0}$&$2.4 \times 10^{-6}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$2.4 \times 10^{-6}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$2.4 \times 10^{-6}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$2.4 \times 10^{-6}$&$-0.3$\\

Reflections on Consequences&\textcolor{gray}{$\phantom{-}18.3_{38.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}15.1_{36.1}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}11.4_{31.9}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}9.6_{29.5}$}&$5.1 \times 10^{-1}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$5.6 \times 10^{-35}$&$-0.7$&$\phantom{-}0.0_{0.0}$&$5.6 \times 10^{-35}$&$-0.7$&$\phantom{-}0.0_{0.0}$&$5.6 \times 10^{-35}$&$-0.7$&$\phantom{-}0.0_{0.0}$&$5.6 \times 10^{-35}$&$-0.7$\\

Reflections on Conflicts&\textcolor{gray}{$\phantom{-}7.8_{27.0}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}1.9_{13.7}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}5.4_{22.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}6.0_{23.8}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-8}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-8}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-8}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-8}$&$-0.3$\\

Reflections on Strengths&$\phantom{-}33.9_{47.5}$&$1.6 \times 10^{-12}$&$\phantom{-}0.8$&$\phantom{-}28.3_{45.5}$&$6.2 \times 10^{-4}$&$\phantom{-}0.6$&$\phantom{-}24.8_{43.3}$&$1.8 \times 10^{-6}$&$\phantom{-}0.5$&$\phantom{-}20.4_{40.4}$&$1.1 \times 10^{-3}$&$\phantom{-}0.4$&$\phantom{-}0.0_{0.0}$&$1.0 \times 10^{-12}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.0 \times 10^{-12}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.0 \times 10^{-12}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$1.0 \times 10^{-12}$&$-0.4$\\

Questions on Experiences&\textcolor{gray}{$\phantom{-}44.3_{49.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}35.8_{48.4}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}52.3_{50.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}50.3_{50.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}0.0_{0.0}$&$4.9 \times 10^{-112}$&$-1.3$&$\phantom{-}0.0_{0.0}$&$4.9 \times 10^{-112}$&$-1.3$&$\phantom{-}0.0_{0.0}$&$4.9 \times 10^{-112}$&$-1.3$&$\phantom{-}0.0_{0.0}$&$4.9 \times 10^{-112}$&$-1.3$\\

Questions on Perspectives&\textcolor{gray}{$\phantom{-}0.9_{9.3}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}6.7_{25.1}$}&$2.3 \times 10^{-1}$&$\phantom{-}0.3$&\textcolor{gray}{$\phantom{-}5.4_{22.6}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&$\phantom{-}0.0_{0.0}$&$2.7 \times 10^{-2}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$2.7 \times 10^{-2}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$2.7 \times 10^{-2}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$2.7 \times 10^{-2}$&$-0.2$\\

Questions on Emotions&\textcolor{gray}{$\phantom{-}0.9_{9.3}$}&$2.5 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}5.7_{23.3}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}1.3_{11.5}$}&$1.4 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}4.8_{21.4}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}0.0_{0.0}$&$4.0 \times 10^{-15}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$4.0 \times 10^{-15}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$4.0 \times 10^{-15}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$4.0 \times 10^{-15}$&$-0.4$\\

Problem-Solving&$\phantom{-}35.7_{48.1}$&$7.9 \times 10^{-8}$&$\phantom{-}0.6$&$\phantom{-}49.1_{50.5}$&$8.0 \times 10^{-11}$&$\phantom{-}1.0$&$\phantom{-}36.2_{48.2}$&$4.9 \times 10^{-10}$&$\phantom{-}0.6$&$\phantom{-}34.1_{47.6}$&$5.9 \times 10^{-9}$&$\phantom{-}0.6$&$\phantom{-}0.0_{0.0}$&$6.8 \times 10^{-29}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$6.8 \times 10^{-29}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$6.8 \times 10^{-29}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$6.8 \times 10^{-29}$&$-0.6$\\

Planning&$\phantom{-}17.4_{38.1}$&$1.3 \times 10^{-2}$&$\phantom{-}0.4$&$\phantom{-}26.4_{44.5}$&$4.6 \times 10^{-5}$&$\phantom{-}0.7$&$\phantom{-}32.2_{46.9}$&$4.8 \times 10^{-18}$&$\phantom{-}0.8$&$\phantom{-}22.8_{42.1}$&$3.3 \times 10^{-8}$&$\phantom{-}0.5$&$\phantom{-}0.0_{0.0}$&$4.9 \times 10^{-12}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$4.9 \times 10^{-12}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$4.9 \times 10^{-12}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$4.9 \times 10^{-12}$&$-0.4$\\

Normalizing&$\phantom{-}30.4_{46.2}$&$5.9 \times 10^{-4}$&$\phantom{-}0.5$&$\phantom{-}49.1_{50.5}$&$1.0 \times 10^{-9}$&$\phantom{-}1.0$&\textcolor{gray}{$\phantom{-}15.4_{36.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}14.4_{35.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}0.0_{0.0}$&$7.5 \times 10^{-26}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$7.5 \times 10^{-26}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$7.5 \times 10^{-26}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$7.5 \times 10^{-26}$&$-0.6$\\

Psychoeducation&\textcolor{gray}{$\phantom{-}5.2_{22.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}3.8_{19.2}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}9.4_{29.3}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&\textcolor{gray}{$\phantom{-}3.0_{17.1}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}0.0_{0.0}$&$3.0 \times 10^{-12}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.0 \times 10^{-12}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.0 \times 10^{-12}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$3.0 \times 10^{-12}$&$-0.4$\\

                  \midrule
          \multicolumn{25}{c}{\textbf{Client behavior: Gained insights}} \\
          \midrule
          $n$& \multicolumn{3}{c}{\textbf{$258$}}& \multicolumn{3}{c}{\textbf{$303$}}& \multicolumn{3}{c}{\textbf{$258$}}& \multicolumn{3}{c}{\textbf{$124$}}& \multicolumn{3}{c}{\textbf{$258$}}& \multicolumn{3}{c}{\textbf{$232$}}& \multicolumn{3}{c}{\textbf{$258$}}& \multicolumn{3}{c}{\textbf{$167$}}\\
          \midrule
Reflections on Needs&\textcolor{gray}{$\phantom{-}18.5_{38.9}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}22.6_{42.0}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}12.9_{33.6}$&$9.5 \times 10^{-3}$&$-0.4$&\textcolor{gray}{$\phantom{-}19.8_{39.9}$}&$1.0 \times 10^{0}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$2.6 \times 10^{-18}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$2.6 \times 10^{-18}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$2.6 \times 10^{-18}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$2.6 \times 10^{-18}$&$-0.8$\\

Reflections on Emotions&\textcolor{gray}{$\phantom{-}6.3_{24.3}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}8.9_{28.5}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}6.5_{24.6}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}9.0_{28.7}$}&$1.0 \times 10^{0}$&$-0.1$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-6}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-6}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-6}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-6}$&$-0.5$\\

Reflections on Values&\textcolor{gray}{$\phantom{-}3.3_{17.9}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}0.8_{9.0}$}&$4.6 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}4.7_{21.3}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}3.6_{18.7}$}&$1.0 \times 10^{0}$&$-0.2$&$\phantom{-}0.0_{0.0}$&$5.3 \times 10^{-4}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$5.3 \times 10^{-4}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$5.3 \times 10^{-4}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$5.3 \times 10^{-4}$&$-0.4$\\

Reflections on Consequences&$\phantom{-}8.6_{28.1}$&$1.6 \times 10^{-2}$&$-0.3$&\textcolor{gray}{$\phantom{-}7.3_{26.0}$}&$1.5 \times 10^{-1}$&$-0.3$&$\phantom{-}2.2_{14.6}$&$2.3 \times 10^{-8}$&$-0.6$&$\phantom{-}3.6_{18.7}$&$9.0 \times 10^{-5}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-13}$&$-0.7$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-13}$&$-0.7$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-13}$&$-0.7$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-13}$&$-0.7$\\

Reflections on Conflicts&\textcolor{gray}{$\phantom{-}1.3_{11.4}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}0.8_{9.0}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}1.7_{13.0}$}&$1.0 \times 10^{0}$&$-0.1$&\textcolor{gray}{$\phantom{-}3.6_{18.7}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$3.2 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$3.2 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$3.2 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$3.2 \times 10^{-1}$&$-0.3$\\

Reflections on Strengths&$\phantom{-}87.8_{32.8}$&$7.4 \times 10^{-97}$&$\phantom{-}2.2$&$\phantom{-}71.8_{45.2}$&$4.3 \times 10^{-34}$&$\phantom{-}1.5$&$\phantom{-}45.3_{49.9}$&$2.9 \times 10^{-14}$&$\phantom{-}0.8$&$\phantom{-}45.5_{49.9}$&$1.3 \times 10^{-12}$&$\phantom{-}0.8$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-6}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-6}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-6}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$2.1 \times 10^{-6}$&$-0.5$\\

Questions on Experiences&$\phantom{-}8.3_{27.6}$&$2.6 \times 10^{-8}$&$-0.5$&$\phantom{-}2.4_{15.4}$&$3.8 \times 10^{-7}$&$-0.7$&$\phantom{-}14.2_{35.0}$&$9.3 \times 10^{-3}$&$-0.4$&\textcolor{gray}{$\phantom{-}16.8_{37.5}$}&$4.0 \times 10^{-1}$&$-0.3$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-18}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-18}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-18}$&$-0.8$&$\phantom{-}0.0_{0.0}$&$1.8 \times 10^{-18}$&$-0.8$\\

Questions on Perspectives&\textcolor{gray}{$\phantom{-}4.0_{19.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}0.8_{9.0}$}&$1.0 \times 10^{0}$&$-0.2$&\textcolor{gray}{$\phantom{-}4.3_{20.4}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&\textcolor{gray}{$\phantom{-}6.6_{24.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$2.6 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$2.6 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$2.6 \times 10^{-1}$&$-0.3$&\textcolor{gray}{$\phantom{-}0.0_{0.0}$}&$2.6 \times 10^{-1}$&$-0.3$\\

Questions on Emotions&$\phantom{-}0.0_{0.0}$&$1.2 \times 10^{-7}$&$-0.5$&$\phantom{-}0.8_{9.0}$&$3.2 \times 10^{-2}$&$-0.4$&$\phantom{-}0.9_{9.3}$&$2.0 \times 10^{-4}$&$-0.4$&$\phantom{-}0.0_{0.0}$&$5.3 \times 10^{-4}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$1.9 \times 10^{-6}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$1.9 \times 10^{-6}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$1.9 \times 10^{-6}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$1.9 \times 10^{-6}$&$-0.5$\\

Problem-Solving&\textcolor{gray}{$\phantom{-}33.3_{47.2}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&$\phantom{-}53.2_{50.1}$&$1.2 \times 10^{-5}$&$\phantom{-}0.6$&$\phantom{-}52.6_{50.0}$&$1.9 \times 10^{-7}$&$\phantom{-}0.5$&\textcolor{gray}{$\phantom{-}28.1_{45.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.0$&$\phantom{-}0.0_{0.0}$&$8.1 \times 10^{-25}$&$-1.0$&$\phantom{-}0.0_{0.0}$&$8.1 \times 10^{-25}$&$-1.0$&$\phantom{-}0.0_{0.0}$&$8.1 \times 10^{-25}$&$-1.0$&$\phantom{-}0.0_{0.0}$&$8.1 \times 10^{-25}$&$-1.0$\\

Planning&$\phantom{-}47.9_{50.0}$&$5.3 \times 10^{-20}$&$\phantom{-}0.9$&$\phantom{-}50.0_{50.2}$&$5.8 \times 10^{-16}$&$\phantom{-}1.0$&$\phantom{-}71.1_{45.4}$&$7.2 \times 10^{-49}$&$\phantom{-}1.5$&$\phantom{-}42.5_{49.6}$&$3.3 \times 10^{-12}$&$\phantom{-}0.8$&$\phantom{-}0.0_{0.0}$&$1.1 \times 10^{-6}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$1.1 \times 10^{-6}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$1.1 \times 10^{-6}$&$-0.5$&$\phantom{-}0.0_{0.0}$&$1.1 \times 10^{-6}$&$-0.5$\\

Normalizing&$\phantom{-}60.1_{49.1}$&$4.7 \times 10^{-25}$&$\phantom{-}1.0$&$\phantom{-}48.4_{50.2}$&$5.2 \times 10^{-9}$&$\phantom{-}0.7$&\textcolor{gray}{$\phantom{-}22.8_{42.1}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}26.9_{44.5}$}&$1.0 \times 10^{0}$&$\phantom{-}0.2$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-14}$&$-0.7$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-14}$&$-0.7$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-14}$&$-0.7$&$\phantom{-}0.0_{0.0}$&$1.7 \times 10^{-14}$&$-0.7$\\

Psychoeducation&\textcolor{gray}{$\phantom{-}9.9_{29.9}$}&$1.0 \times 10^{0}$&$\phantom{-}0.1$&\textcolor{gray}{$\phantom{-}16.1_{36.9}$}&$5.2 \times 10^{-1}$&$\phantom{-}0.3$&$\phantom{-}27.6_{44.8}$&$5.0 \times 10^{-8}$&$\phantom{-}0.6$&\textcolor{gray}{$\phantom{-}16.8_{37.5}$}&$1.9 \times 10^{-1}$&$\phantom{-}0.3$&$\phantom{-}0.0_{0.0}$&$5.8 \times 10^{-11}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$5.8 \times 10^{-11}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$5.8 \times 10^{-11}$&$-0.6$&$\phantom{-}0.0_{0.0}$&$5.8 \times 10^{-11}$&$-0.6$\\
    \bottomrule
    \end{tabular}
